HMM Specialization with Selective Lexicalization

We present a technique which complements Hidden Markov Models by incorporating some lexicalized states representing syntactically uncommon words. Our approach examines the distribution of transitions, selects the uncommon words, and makes lexicalized states for the words. We performed a part-of-speech tagging experiment on the Brown corpus to evaluate the resultant language model and discovered that this technique improved the tagging accuracy by 0.21% at the 95% level of confidence.

==> fig-deviation.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{20000}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{40000}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{60000}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{80000}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{100000}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{120000}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{140000}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{160000}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{180000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.1}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.3}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.7}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.9}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){frequency}}
\put(828,23){\makebox(0,0){deviation}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,857){\usebox{\plotpoint}}
\multiput(220.58,794.73)(0.492,-19.237){21}{\rule{0.119pt}{15.000pt}}
\multiput(219.17,825.87)(12.000,-415.867){2}{\rule{0.400pt}{7.500pt}}
\multiput(232.58,406.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(231.17,408.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(244.58,373.12)(0.492,-5.106){21}{\rule{0.119pt}{4.067pt}}
\multiput(243.17,381.56)(12.000,-110.559){2}{\rule{0.400pt}{2.033pt}}
\multiput(256.58,271.00)(0.493,4.898){23}{\rule{0.119pt}{3.915pt}}
\multiput(255.17,271.00)(13.000,115.873){2}{\rule{0.400pt}{1.958pt}}
\multiput(269.58,380.89)(0.492,-4.244){21}{\rule{0.119pt}{3.400pt}}
\multiput(268.17,387.94)(12.000,-91.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(281.58,296.00)(0.492,10.017){21}{\rule{0.119pt}{7.867pt}}
\multiput(280.17,296.00)(12.000,216.672){2}{\rule{0.400pt}{3.933pt}}
\multiput(293.58,514.89)(0.492,-4.244){21}{\rule{0.119pt}{3.400pt}}
\multiput(292.17,521.94)(12.000,-91.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(305.58,406.48)(0.492,-7.174){21}{\rule{0.119pt}{5.667pt}}
\multiput(304.17,418.24)(12.000,-155.239){2}{\rule{0.400pt}{2.833pt}}
\multiput(317.58,263.00)(0.492,8.122){21}{\rule{0.119pt}{6.400pt}}
\multiput(316.17,263.00)(12.000,175.716){2}{\rule{0.400pt}{3.200pt}}
\multiput(329.58,426.30)(0.493,-7.832){23}{\rule{0.119pt}{6.192pt}}
\multiput(328.17,439.15)(13.000,-185.148){2}{\rule{0.400pt}{3.096pt}}
\multiput(342.58,249.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(341.17,251.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(354.58,223.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(353.17,225.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\put(366,206.67){\rule{2.891pt}{0.400pt}}
\multiput(366.00,207.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(378.58,207.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(377.17,207.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\put(390,236.67){\rule{2.891pt}{0.400pt}}
\multiput(390.00,236.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(402.58,232.09)(0.493,-1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(401.17,235.05)(13.000,-40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(415.58,189.74)(0.492,-1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(414.17,192.37)(12.000,-32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(427.00,158.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(427.00,159.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(439.00,154.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(439.00,153.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(451.00,162.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(451.00,163.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(463.58,155.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(462.17,157.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(475.00,138.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(475.00,139.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(488.00,129.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(488.00,130.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(500,126.17){\rule{2.500pt}{0.400pt}}
\multiput(500.00,125.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(512.00,126.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(512.00,127.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(524,123.67){\rule{2.891pt}{0.400pt}}
\multiput(524.00,124.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(536.00,124.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(536.00,123.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(548.00,131.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(548.00,132.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(560.58,125.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(559.17,125.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(573.58,144.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(572.17,146.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(585.00,126.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(585.00,127.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(597.58,124.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(596.17,124.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(609.00,135.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(609.00,136.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(621.00,123.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(621.00,124.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(633.00,118.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(633.00,119.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(646.00,114.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(646.00,113.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(658.00,118.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(658.00,119.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(670,117.17){\rule{2.500pt}{0.400pt}}
\multiput(670.00,116.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(682,117.17){\rule{2.500pt}{0.400pt}}
\multiput(682.00,118.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(694.00,117.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(694.00,116.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(706.00,118.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(706.00,119.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(719.00,115.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(719.00,116.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(743,112.67){\rule{2.891pt}{0.400pt}}
\multiput(743.00,113.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(731.0,114.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(767.00,113.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(767.00,112.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(779.00,114.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(779.00,115.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(792.00,113.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(792.00,112.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(804.00,116.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(804.00,117.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(755.0,113.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(828,112.67){\rule{2.891pt}{0.400pt}}
\multiput(828.00,113.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(840,112.67){\rule{2.891pt}{0.400pt}}
\multiput(840.00,112.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(852.00,114.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(852.00,113.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(864.00,116.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(864.00,117.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(877.58,114.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(876.17,114.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(889.58,144.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(888.17,147.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\put(816.0,114.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(913.00,113.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(913.00,112.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(925,114.67){\rule{2.891pt}{0.400pt}}
\multiput(925.00,115.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(937,114.67){\rule{3.132pt}{0.400pt}}
\multiput(937.00,114.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(950,114.67){\rule{2.891pt}{0.400pt}}
\multiput(950.00,115.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(962,113.17){\rule{2.500pt}{0.400pt}}
\multiput(962.00,114.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(901.0,113.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1010,112.67){\rule{3.132pt}{0.400pt}}
\multiput(1010.00,112.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1023,112.67){\rule{2.891pt}{0.400pt}}
\multiput(1023.00,113.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1035,113.17){\rule{2.500pt}{0.400pt}}
\multiput(1035.00,112.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1047,113.17){\rule{2.500pt}{0.400pt}}
\multiput(1047.00,114.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(974.0,113.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1181,113.17){\rule{2.500pt}{0.400pt}}
\multiput(1181.00,112.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1193,113.17){\rule{2.500pt}{0.400pt}}
\multiput(1193.00,114.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1059.0,113.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(1205.0,113.0){\rule[-0.200pt]{52.757pt}{0.400pt}}
\end{picture}


==> fig-vct-IN-in.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,300)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(156.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,277){\makebox(0,0)[r]{1}}
\put(156.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(192.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(207.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(223,68){\makebox(0,0){NP}}
\put(223.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(238.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(269.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,68){\makebox(0,0){AT}}
\put(378.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,68){\makebox(0,0){NN}}
\put(456.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(829.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(845,68){\makebox(0,0){PREP}}
\put(845.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1000.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1032.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1094.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1172.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1218.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1280.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1327.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1343.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1358.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1374.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1405.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1420.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(176.0,277.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){(b) {\em in} as preposition}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(176.0,116.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(184.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(176.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(184,113){\usebox{\plotpoint}}
\put(184.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(184.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(199.0,113.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(199.0,118.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(215.0,113.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(199.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(215.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(215.0,130.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(230.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(215.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(230,113){\usebox{\plotpoint}}
\put(230.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(230.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(246,113){\usebox{\plotpoint}}
\put(246.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(246.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(262,113){\usebox{\plotpoint}}
\put(262.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(262.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(277,113){\usebox{\plotpoint}}
\put(277.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(277.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(293.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(293.0,120.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(293.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(308,113){\usebox{\plotpoint}}
\put(308.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(324,113){\usebox{\plotpoint}}
\put(324.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(324.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(339,113){\usebox{\plotpoint}}
\put(339.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(339.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(355,113){\usebox{\plotpoint}}
\put(355.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(355.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(370,113){\usebox{\plotpoint}}
\put(370.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(370.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(386,113){\usebox{\plotpoint}}
\put(386.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(386.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(402.0,113.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(402.0,173.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(402.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(417.0,138.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(433.0,113.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(417.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(433,113){\usebox{\plotpoint}}
\put(433.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(433.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(448,113){\usebox{\plotpoint}}
\put(448.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(464.0,113.0){\usebox{\plotpoint}}
\put(464.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(479.0,113.0){\usebox{\plotpoint}}
\put(464.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(479,113){\usebox{\plotpoint}}
\put(479.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(479.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(495,113){\usebox{\plotpoint}}
\put(495.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(495.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510.0,115.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526,113){\usebox{\plotpoint}}
\put(526.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(542,113){\usebox{\plotpoint}}
\put(542.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(542.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(557.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,123.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(573.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(573,113){\usebox{\plotpoint}}
\put(573.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(573.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(588,113){\usebox{\plotpoint}}
\put(588.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(588.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(604,113){\usebox{\plotpoint}}
\put(604.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(604.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(619,113){\usebox{\plotpoint}}
\put(619.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(619.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(635.0,113.0){\usebox{\plotpoint}}
\put(635.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(650.0,113.0){\usebox{\plotpoint}}
\put(635.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(650,113){\usebox{\plotpoint}}
\put(650.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(650.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(666,113){\usebox{\plotpoint}}
\put(666.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(666.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(682,113){\usebox{\plotpoint}}
\put(682.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(682.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(697,113){\usebox{\plotpoint}}
\put(697.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(697.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(713.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(713.0,125.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(728.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(713.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(728.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.0,115.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(744.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(744,113){\usebox{\plotpoint}}
\put(744.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(744.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(759,113){\usebox{\plotpoint}}
\put(759.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(759.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(775,113){\usebox{\plotpoint}}
\put(775.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(775.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(790,113){\usebox{\plotpoint}}
\put(790.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(790.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(806,113){\usebox{\plotpoint}}
\put(806.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(806.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(822,113){\usebox{\plotpoint}}
\put(822.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(822.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(837,113){\usebox{\plotpoint}}
\put(837.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(837.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(853,113){\usebox{\plotpoint}}
\put(853.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(853.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(868,113){\usebox{\plotpoint}}
\put(868.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(868.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(884.0,113.0){\usebox{\plotpoint}}
\put(884.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(899.0,113.0){\usebox{\plotpoint}}
\put(884.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(899,113){\usebox{\plotpoint}}
\put(899.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(899.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(915,113){\usebox{\plotpoint}}
\put(915.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(915.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(930.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(930.0,117.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(930.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946,113){\usebox{\plotpoint}}
\put(946.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(962,113){\usebox{\plotpoint}}
\put(962.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(962.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(977,113){\usebox{\plotpoint}}
\put(977.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(977.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(993,113){\usebox{\plotpoint}}
\put(993.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(993.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1008,113){\usebox{\plotpoint}}
\put(1008.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1008.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1024,113){\usebox{\plotpoint}}
\put(1024.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1024.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1039,113){\usebox{\plotpoint}}
\put(1039.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1039.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1055,113){\usebox{\plotpoint}}
\put(1055.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1055.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1070.0,113.0){\usebox{\plotpoint}}
\put(1070.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086.0,113.0){\usebox{\plotpoint}}
\put(1070.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086,113){\usebox{\plotpoint}}
\put(1086.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1102.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1102.0,119.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1117.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1102.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1117,113){\usebox{\plotpoint}}
\put(1117.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1117.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1133,113){\usebox{\plotpoint}}
\put(1133.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1133.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1148,113){\usebox{\plotpoint}}
\put(1148.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1148.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1164.0,113.0){\usebox{\plotpoint}}
\put(1164.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1179.0,113.0){\usebox{\plotpoint}}
\put(1164.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1179,113){\usebox{\plotpoint}}
\put(1179.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1179.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1195,113){\usebox{\plotpoint}}
\put(1195.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1195.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1210,113){\usebox{\plotpoint}}
\put(1210.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1210.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1226,113){\usebox{\plotpoint}}
\put(1226.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1226.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1242,113){\usebox{\plotpoint}}
\put(1242.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1242.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1257.0,113.0){\usebox{\plotpoint}}
\put(1257.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1273.0,113.0){\usebox{\plotpoint}}
\put(1257.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1273,113){\usebox{\plotpoint}}
\put(1273.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1273.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1288,113){\usebox{\plotpoint}}
\put(1288.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1288.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1304.0,113.0){\usebox{\plotpoint}}
\put(1304.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1319.0,113.0){\usebox{\plotpoint}}
\put(1304.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1319,113){\usebox{\plotpoint}}
\put(1319.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1319.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1335,113){\usebox{\plotpoint}}
\put(1335.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1335.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1350,113){\usebox{\plotpoint}}
\put(1350.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1350.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1366,113){\usebox{\plotpoint}}
\put(1366.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1366.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1382,113){\usebox{\plotpoint}}
\put(1382.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1382.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1397,113){\usebox{\plotpoint}}
\put(1397.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1397.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1413,113){\usebox{\plotpoint}}
\put(1413.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1413.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1428,113){\usebox{\plotpoint}}
\put(1428.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1428.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}


==> fig-vct-IN-out.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,300)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(156.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(192.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(207.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(223,68){\makebox(0,0){NP}}
\put(223.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(238.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(269.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,68){\makebox(0,0){AT}}
\put(378.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,68){\makebox(0,0){NN}}
\put(456.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(829.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(845,68){\makebox(0,0){PREP}}
\put(845.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1000.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1032.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1094.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1172.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1218.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1280.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1327.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1343.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1358.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1374.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1405.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1420.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(176.0,277.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){(d) {\em out} as preposition}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(176.0,116.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(184.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(176.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(184,113){\usebox{\plotpoint}}
\put(184.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(184.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(199.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(199.0,120.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(215.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(199.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(215.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(215.0,134.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(230.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(215.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(230.0,113.0){\usebox{\plotpoint}}
\put(230.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(246.0,113.0){\usebox{\plotpoint}}
\put(230.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(246,113){\usebox{\plotpoint}}
\put(246.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(246.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(262,113){\usebox{\plotpoint}}
\put(262.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(262.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(277,113){\usebox{\plotpoint}}
\put(277.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(277.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(293.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.0,115.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(308,113){\usebox{\plotpoint}}
\put(308.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(324,113){\usebox{\plotpoint}}
\put(324.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(324.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(339,113){\usebox{\plotpoint}}
\put(339.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(339.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(355,113){\usebox{\plotpoint}}
\put(355.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(355.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(370,113){\usebox{\plotpoint}}
\put(370.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(370.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(386,113){\usebox{\plotpoint}}
\put(386.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(386.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(402.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(402.0,134.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(402.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(417.0,143.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(433.0,113.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(417.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(433,113){\usebox{\plotpoint}}
\put(433.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(433.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(448,113){\usebox{\plotpoint}}
\put(448.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(464,113){\usebox{\plotpoint}}
\put(464.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(464.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(479,113){\usebox{\plotpoint}}
\put(479.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(479.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(495,113){\usebox{\plotpoint}}
\put(495.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(495.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510.0,115.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526,113){\usebox{\plotpoint}}
\put(526.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(542,113){\usebox{\plotpoint}}
\put(542.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(542.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(557.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(557.0,127.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(573.0,113.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(557.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(573,113){\usebox{\plotpoint}}
\put(573.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(573.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(588,113){\usebox{\plotpoint}}
\put(588.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(588.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(604,113){\usebox{\plotpoint}}
\put(604.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(604.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(619,113){\usebox{\plotpoint}}
\put(619.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(619.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(635.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635.0,115.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(650.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(650,113){\usebox{\plotpoint}}
\put(650.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(650.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(666.0,113.0){\usebox{\plotpoint}}
\put(666.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(682.0,113.0){\usebox{\plotpoint}}
\put(666.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(682,113){\usebox{\plotpoint}}
\put(682.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(682.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(697,113){\usebox{\plotpoint}}
\put(697.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(697.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(713.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(713.0,126.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(728.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(713.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(728.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(728.0,116.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(744.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(728.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(744,113){\usebox{\plotpoint}}
\put(744.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(744.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(759,113){\usebox{\plotpoint}}
\put(759.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(759.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(775,113){\usebox{\plotpoint}}
\put(775.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(775.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(790,113){\usebox{\plotpoint}}
\put(790.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(790.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(806,113){\usebox{\plotpoint}}
\put(806.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(806.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(822,113){\usebox{\plotpoint}}
\put(822.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(822.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(837.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(837.0,277.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(853.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(837.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(853,113){\usebox{\plotpoint}}
\put(853.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(853.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(868,113){\usebox{\plotpoint}}
\put(868.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(868.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(884.0,113.0){\usebox{\plotpoint}}
\put(884.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(899.0,113.0){\usebox{\plotpoint}}
\put(884.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(899,113){\usebox{\plotpoint}}
\put(899.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(899.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(915,113){\usebox{\plotpoint}}
\put(915.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(915.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(930.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(930.0,123.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(930.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946,113){\usebox{\plotpoint}}
\put(946.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(962,113){\usebox{\plotpoint}}
\put(962.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(962.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(977,113){\usebox{\plotpoint}}
\put(977.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(977.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(993,113){\usebox{\plotpoint}}
\put(993.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(993.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1008,113){\usebox{\plotpoint}}
\put(1008.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1008.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1024,113){\usebox{\plotpoint}}
\put(1024.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1024.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1039,113){\usebox{\plotpoint}}
\put(1039.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1039.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1055,113){\usebox{\plotpoint}}
\put(1055.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1055.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1070.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1070.0,115.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1070.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086,113){\usebox{\plotpoint}}
\put(1086.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1102.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1102.0,119.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1117.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1102.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1117,113){\usebox{\plotpoint}}
\put(1117.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1117.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1133,113){\usebox{\plotpoint}}
\put(1133.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1133.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1148,113){\usebox{\plotpoint}}
\put(1148.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1148.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1164.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1164.0,115.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1179.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1164.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1179,113){\usebox{\plotpoint}}
\put(1179.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1179.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1195,113){\usebox{\plotpoint}}
\put(1195.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1195.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1210,113){\usebox{\plotpoint}}
\put(1210.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1210.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1226,113){\usebox{\plotpoint}}
\put(1226.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1226.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1242,113){\usebox{\plotpoint}}
\put(1242.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1242.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1257.0,113.0){\usebox{\plotpoint}}
\put(1257.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1273.0,113.0){\usebox{\plotpoint}}
\put(1257.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1273,113){\usebox{\plotpoint}}
\put(1273.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1273.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1288,113){\usebox{\plotpoint}}
\put(1288.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1288.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1304.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1304.0,120.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1319.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1304.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1319,113){\usebox{\plotpoint}}
\put(1319.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1319.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1335,113){\usebox{\plotpoint}}
\put(1335.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1335.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1350.0,113.0){\usebox{\plotpoint}}
\put(1350.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1366.0,113.0){\usebox{\plotpoint}}
\put(1350.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1366,113){\usebox{\plotpoint}}
\put(1366.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1366.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1382,113){\usebox{\plotpoint}}
\put(1382.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1382.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1397,113){\usebox{\plotpoint}}
\put(1397.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1397.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1413,113){\usebox{\plotpoint}}
\put(1413.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1413.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1428,113){\usebox{\plotpoint}}
\put(1428.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1428.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}


==> fig-vct-IN-with.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,300)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(156.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,277){\makebox(0,0)[r]{1}}
\put(156.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(192.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(207.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(223,68){\makebox(0,0){NP}}
\put(223.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(238.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(269.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,68){\makebox(0,0){AT}}
\put(378.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,68){\makebox(0,0){NN}}
\put(456.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(829.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(845,68){\makebox(0,0){PREP}}
\put(845.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1000.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1032.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1094.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1172.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1218.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1280.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1327.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1343.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1358.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1374.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1405.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1420.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(176.0,277.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){(c) {\em with} as preposition}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(176.0,115.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(184.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(176.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(184,113){\usebox{\plotpoint}}
\put(184.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(184.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(199.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199.0,115.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(215.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(215.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(215.0,124.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(230.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(215.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(230,113){\usebox{\plotpoint}}
\put(230.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(230.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(246,113){\usebox{\plotpoint}}
\put(246.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(246.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(262,113){\usebox{\plotpoint}}
\put(262.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(262.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(277,113){\usebox{\plotpoint}}
\put(277.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(277.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(293.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(293.0,117.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(293.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(308,113){\usebox{\plotpoint}}
\put(308.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(324,113){\usebox{\plotpoint}}
\put(324.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(324.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(339,113){\usebox{\plotpoint}}
\put(339.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(339.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(355,113){\usebox{\plotpoint}}
\put(355.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(355.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(370,113){\usebox{\plotpoint}}
\put(370.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(370.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(386,113){\usebox{\plotpoint}}
\put(386.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(386.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(402.0,113.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(402.0,173.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(402.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(417.0,132.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(433.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(417.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(433,113){\usebox{\plotpoint}}
\put(433.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(433.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(448,113){\usebox{\plotpoint}}
\put(448.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(464,113){\usebox{\plotpoint}}
\put(464.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(464.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(479,113){\usebox{\plotpoint}}
\put(479.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(479.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(495,113){\usebox{\plotpoint}}
\put(495.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(495.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510.0,115.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526,113){\usebox{\plotpoint}}
\put(526.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(542,113){\usebox{\plotpoint}}
\put(542.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(542.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(557.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(557.0,129.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(573.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(557.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(573,113){\usebox{\plotpoint}}
\put(573.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(573.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(588,113){\usebox{\plotpoint}}
\put(588.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(588.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(604,113){\usebox{\plotpoint}}
\put(604.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(604.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(619,113){\usebox{\plotpoint}}
\put(619.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(619.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(635.0,113.0){\usebox{\plotpoint}}
\put(635.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(650.0,113.0){\usebox{\plotpoint}}
\put(635.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(650,113){\usebox{\plotpoint}}
\put(650.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(650.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(666,113){\usebox{\plotpoint}}
\put(666.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(666.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(682,113){\usebox{\plotpoint}}
\put(682.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(682.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(697,113){\usebox{\plotpoint}}
\put(697.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(697.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(713.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(713.0,125.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(728.0,113.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(713.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(728.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(728.0,116.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(744.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(728.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(744,113){\usebox{\plotpoint}}
\put(744.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(744.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(759,113){\usebox{\plotpoint}}
\put(759.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(759.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(775,113){\usebox{\plotpoint}}
\put(775.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(775.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(790,113){\usebox{\plotpoint}}
\put(790.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(790.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(806,113){\usebox{\plotpoint}}
\put(806.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(806.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(822,113){\usebox{\plotpoint}}
\put(822.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(822.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(837,113){\usebox{\plotpoint}}
\put(837.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(837.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(853,113){\usebox{\plotpoint}}
\put(853.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(853.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(868,113){\usebox{\plotpoint}}
\put(868.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(868.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(884.0,113.0){\usebox{\plotpoint}}
\put(884.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(899.0,113.0){\usebox{\plotpoint}}
\put(884.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(899,113){\usebox{\plotpoint}}
\put(899.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(899.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(915,113){\usebox{\plotpoint}}
\put(915.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(915.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(930.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(930.0,123.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(930.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946,113){\usebox{\plotpoint}}
\put(946.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(962,113){\usebox{\plotpoint}}
\put(962.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(962.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(977,113){\usebox{\plotpoint}}
\put(977.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(977.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(993,113){\usebox{\plotpoint}}
\put(993.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(993.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1008,113){\usebox{\plotpoint}}
\put(1008.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1008.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1024,113){\usebox{\plotpoint}}
\put(1024.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1024.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1039,113){\usebox{\plotpoint}}
\put(1039.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1039.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1055,113){\usebox{\plotpoint}}
\put(1055.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1055.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1070.0,113.0){\usebox{\plotpoint}}
\put(1070.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086.0,113.0){\usebox{\plotpoint}}
\put(1070.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086,113){\usebox{\plotpoint}}
\put(1086.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1102.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1102.0,116.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1117.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1102.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1117,113){\usebox{\plotpoint}}
\put(1117.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1117.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1133,113){\usebox{\plotpoint}}
\put(1133.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1133.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1148,113){\usebox{\plotpoint}}
\put(1148.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1148.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1164.0,113.0){\usebox{\plotpoint}}
\put(1164.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1179.0,113.0){\usebox{\plotpoint}}
\put(1164.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1179,113){\usebox{\plotpoint}}
\put(1179.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1179.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1195,113){\usebox{\plotpoint}}
\put(1195.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1195.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1210,113){\usebox{\plotpoint}}
\put(1210.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1210.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1226,113){\usebox{\plotpoint}}
\put(1226.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1226.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1242,113){\usebox{\plotpoint}}
\put(1242.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1242.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1257.0,113.0){\usebox{\plotpoint}}
\put(1257.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1273.0,113.0){\usebox{\plotpoint}}
\put(1257.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1273,113){\usebox{\plotpoint}}
\put(1273.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1273.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1288,113){\usebox{\plotpoint}}
\put(1288.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1288.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1304.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1304.0,122.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1319.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1304.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1319,113){\usebox{\plotpoint}}
\put(1319.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1319.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1335,113){\usebox{\plotpoint}}
\put(1335.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1335.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1350,113){\usebox{\plotpoint}}
\put(1350.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1350.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1366,113){\usebox{\plotpoint}}
\put(1366.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1366.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1382,113){\usebox{\plotpoint}}
\put(1382.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1382.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1397,113){\usebox{\plotpoint}}
\put(1397.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1397.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1413,113){\usebox{\plotpoint}}
\put(1413.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1413.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1428,113){\usebox{\plotpoint}}
\put(1428.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1428.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}


==> fig-vct-IN.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,300)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(156.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,277){\makebox(0,0)[r]{1}}
\put(156.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(192.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(207.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(223,68){\makebox(0,0){NP}}
\put(223.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(238.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(269.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,68){\makebox(0,0){AT}}
\put(378.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,68){\makebox(0,0){NN}}
\put(456.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(829.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(845,68){\makebox(0,0){PREP}}
\put(845.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1000.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1032.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1094.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1172.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1218.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1280.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1327.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1343.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1358.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1374.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1405.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1420.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,93.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(176.0,277.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){(a) preposition}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(176.0,115.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(184.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(176.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(184,113){\usebox{\plotpoint}}
\put(184.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(184.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(199.0,113.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(199.0,118.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(215.0,113.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(199.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(215.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(215.0,129.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(230.0,113.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(215.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(230,113){\usebox{\plotpoint}}
\put(230.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(230.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(246,113){\usebox{\plotpoint}}
\put(246.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(246.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(262,113){\usebox{\plotpoint}}
\put(262.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(262.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(277,113){\usebox{\plotpoint}}
\put(277.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(277.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(293.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(293.0,119.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(293.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(308,113){\usebox{\plotpoint}}
\put(308.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(308.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(324,113){\usebox{\plotpoint}}
\put(324.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(324.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(339,113){\usebox{\plotpoint}}
\put(339.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(339.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(355,113){\usebox{\plotpoint}}
\put(355.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(355.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(370,113){\usebox{\plotpoint}}
\put(370.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(370.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(386,113){\usebox{\plotpoint}}
\put(386.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(386.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(402.0,113.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(402.0,172.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(402.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(417.0,136.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(433.0,113.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(417.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(433,113){\usebox{\plotpoint}}
\put(433.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(433.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(448,113){\usebox{\plotpoint}}
\put(448.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(448.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(464,113){\usebox{\plotpoint}}
\put(464.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(464.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(479,113){\usebox{\plotpoint}}
\put(479.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(479.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(495,113){\usebox{\plotpoint}}
\put(495.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(495.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(510.0,113.0){\usebox{\plotpoint}}
\put(510.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526.0,113.0){\usebox{\plotpoint}}
\put(510.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526,113){\usebox{\plotpoint}}
\put(526.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(526.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(542,113){\usebox{\plotpoint}}
\put(542.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(542.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(557.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,123.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(573.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(573,113){\usebox{\plotpoint}}
\put(573.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(573.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(588,113){\usebox{\plotpoint}}
\put(588.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(588.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(604,113){\usebox{\plotpoint}}
\put(604.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(604.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(619,113){\usebox{\plotpoint}}
\put(619.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(619.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(635.0,113.0){\usebox{\plotpoint}}
\put(635.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(650.0,113.0){\usebox{\plotpoint}}
\put(635.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(650,113){\usebox{\plotpoint}}
\put(650.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(650.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(666.0,113.0){\usebox{\plotpoint}}
\put(666.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(682.0,113.0){\usebox{\plotpoint}}
\put(666.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(682,113){\usebox{\plotpoint}}
\put(682.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(682.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(697,113){\usebox{\plotpoint}}
\put(697.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(697.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(713.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(713.0,123.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(728.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(713.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(728.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.0,115.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(744.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(744,113){\usebox{\plotpoint}}
\put(744.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(744.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(759,113){\usebox{\plotpoint}}
\put(759.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(759.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(775,113){\usebox{\plotpoint}}
\put(775.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(775.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(790,113){\usebox{\plotpoint}}
\put(790.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(790.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(806,113){\usebox{\plotpoint}}
\put(806.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(806.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(822,113){\usebox{\plotpoint}}
\put(822.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(822.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(837.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(837.0,115.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(853.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(837.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(853,113){\usebox{\plotpoint}}
\put(853.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(853.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(868,113){\usebox{\plotpoint}}
\put(868.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(868.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(884.0,113.0){\usebox{\plotpoint}}
\put(884.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(899.0,113.0){\usebox{\plotpoint}}
\put(884.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(899,113){\usebox{\plotpoint}}
\put(899.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(899.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(915,113){\usebox{\plotpoint}}
\put(915.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(915.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(930.0,113.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(930.0,121.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946.0,113.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(930.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946,113){\usebox{\plotpoint}}
\put(946.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(946.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(962,113){\usebox{\plotpoint}}
\put(962.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(962.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(977,113){\usebox{\plotpoint}}
\put(977.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(977.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(993,113){\usebox{\plotpoint}}
\put(993.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(993.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1008,113){\usebox{\plotpoint}}
\put(1008.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1008.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1024,113){\usebox{\plotpoint}}
\put(1024.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1024.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1039,113){\usebox{\plotpoint}}
\put(1039.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1039.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1055,113){\usebox{\plotpoint}}
\put(1055.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1055.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1070.0,113.0){\usebox{\plotpoint}}
\put(1070.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086.0,113.0){\usebox{\plotpoint}}
\put(1070.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086,113){\usebox{\plotpoint}}
\put(1086.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1086.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1102.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1102.0,117.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1117.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1102.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1117,113){\usebox{\plotpoint}}
\put(1117.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1117.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1133,113){\usebox{\plotpoint}}
\put(1133.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1133.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1148,113){\usebox{\plotpoint}}
\put(1148.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1148.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1164.0,113.0){\usebox{\plotpoint}}
\put(1164.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1179.0,113.0){\usebox{\plotpoint}}
\put(1164.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1179,113){\usebox{\plotpoint}}
\put(1179.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1179.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1195,113){\usebox{\plotpoint}}
\put(1195.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1195.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1210,113){\usebox{\plotpoint}}
\put(1210.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1210.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1226,113){\usebox{\plotpoint}}
\put(1226.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1226.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1242,113){\usebox{\plotpoint}}
\put(1242.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1242.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1257.0,113.0){\usebox{\plotpoint}}
\put(1257.0,114.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1273.0,113.0){\usebox{\plotpoint}}
\put(1257.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1273,113){\usebox{\plotpoint}}
\put(1273.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1273.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1288,113){\usebox{\plotpoint}}
\put(1288.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1288.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1304.0,113.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1304.0,118.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1319.0,113.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1304.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1319,113){\usebox{\plotpoint}}
\put(1319.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1319.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1335,113){\usebox{\plotpoint}}
\put(1335.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1335.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1350,113){\usebox{\plotpoint}}
\put(1350.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1350.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1366,113){\usebox{\plotpoint}}
\put(1366.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1366.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1382,113){\usebox{\plotpoint}}
\put(1382.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1382.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1397,113){\usebox{\plotpoint}}
\put(1397.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1397.0,113.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1413,113){\usebox{\plotpoint}}
\put(1413.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1413.0,113.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1428,113){\usebox{\plotpoint}}
\put(1428.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1428.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}

